Computing matrix functions associated with a Hermitian-definite pencil

We consider the numerical evaluation of the quantity $Af(A^{-1}B)$, where $A$ is Hermitian positive definite, $B$ is Hermitian, and $f$ is a function defined on the spectrum of $A^{-1}B$. This problem is related to the Hermitian-definite matrix pencil $B-\lambda A$. We study the conditioning of the problem, and we introduce several algorithms that combine the Schur decomposition with either the matrix square root or the Cholesky factorization. We study the numerical behavior of these algorithms in floating-point arithmetic, assess their computational costs, and compare their numerical performance. Our analysis suggests that the algorithms based on the Cholesky factorization will be more accurate and efficient than those based on the matrix square root. This is confirmed by our numerical experiments.

==> figures/accuracy_condA25.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$\cond$},
    legend pos=north west,
    ymode = log,
    xmode = log,
    log base y=10,
    log base x=10,
    ymin = 5e-17, ymax = 5e0,
    xmin = 5e-1, xmax = 5e15,
    max space between ticks=30,
    cycle list name = methodlist
    ]
    \addplot table[x=cond, y=naive] {accuracy_condA.dat};\addlegendentry{\algnaive}
    \addplot table[x=cond, y=sqrt_schur] {accuracy_condA.dat}; \addlegendentry{\algss}
    \addplot table[x=cond, y=cholesky_schur] {accuracy_condA.dat}; \addlegendentry{\algsc}
    \addplot table[x=cond, y=cholesky_schur_psd] {accuracy_condA.dat}; \addlegendentry{\algscp}
    \addplot table[x=cond, y=schur_schur] {accuracy_condA.dat}; \addlegendentry{\algscsc}   
    
    \addplot table[x=cond, y=condcond] {accuracy_condA.dat};    
    \addlegendentry{$u \cdot \hbox{cond}(\varphi; A, B)$}
    \end{axis}
    \alttext{Log-scale relative forward error against condition number, for five algorithms with f(x) = log⁡(x). The matrices have size n = 25. The matrix A has condition number between 10 and 10 to the power 15, while B has condition number 10. The two Cholesky--Schur algorithms have nearly identical errors within one order of magnitude of the unit roundoff. The square root--Schur and the naive algorithm have nearly identical error, which grows with the condition number of A. The double-Schur algorithm has the largest errors and follows the same trend.}
\end{tikzpicture}

==> figures/accuracy_condAB25.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$\cond$},
    legend pos=south east,
    ymode = log,
    xmode = log,
    log base y=10,
    log base x=10,
    ymin = 5e-17, ymax = 5e0,
    xmin = 5e-1, xmax = 5e15,
    max space between ticks=30,
    cycle list name = methodlist
    ]
    \addplot table[x=cond, y=naive] {accuracy_condAB.dat};\addlegendentry{\algnaive}
    \addplot table[x=cond, y=sqrt_schur] {accuracy_condAB.dat}; \addlegendentry{\algss}
    \addplot table[x=cond, y=cholesky_schur] {accuracy_condAB.dat}; \addlegendentry{\algsc}
    \addplot table[x=cond, y=cholesky_schur_psd] {accuracy_condAB.dat}; \addlegendentry{\algscp}
    \addplot table[x=cond, y=schur_schur] {accuracy_condAB.dat}; \addlegendentry{\algscsc}   
    
    \addplot table[x=cond, y=condcond] {accuracy_condAB.dat};    
    \addlegendentry{$u \cdot \hbox{cond}(\varphi; A, B)$}
    \legend{}
    \end{axis}
    \alttext{Log-scale relative forward error against condition number, for five algorithms with f(x) = log⁡(x). The matrices have size n = 25 and condition number between 10 and 10 to the power 15. The two Cholesky--Schur algorithms have nearly identical errors, which grow with the condition number. The remaining three algorithms have similar errors, which grow more steeply with the condition number.}
\end{tikzpicture}

==> figures/accuracy_plot.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$n$},
    legend pos=south east,
    ymode = log,
    log base y=10,
    ymin = 5e-11, ymax = 5e-6,
    xmin = -10, xmax = 210,
    cycle list name = methodlist
    ]
        \addplot table[x=n, y=naive] {accuracy_results.dat};
        \addlegendentry{\algnaive}
        \addplot table[x=n, y=sqrt_schur] {accuracy_results.dat};
        \addlegendentry{\algss}
        \addplot table[x=n, y=cholesky_schur] {accuracy_results.dat}; \addlegendentry{\algsc}
        \addplot table[x=n, y=cholesky_schur_psd] {accuracy_results.dat}; \addlegendentry{\algscp}
        \legend{}
    \end{axis}
\end{tikzpicture}

==> figures/accuracy_plot_w.tex <==
\begin{tikzpicture}[trim axis left, trim axis right,
    \begin{axis}[
    xlabel={$n$},
    legend pos=south east,
    ymode = log,
    log base y=10,
    ymin = 5e-16, ymax = 5e-9,
    xmin = -10, xmax = 210,
    cycle list name = methodlist
    ]
        \addplot table[x=n, y=naive] {accuracy_results_Be1_Ae7.dat};
        \addlegendentry{\algnaive}
        \addplot table[x=n, y=sqrt_schur] {accuracy_results_Be1_Ae7.dat};
        \addlegendentry{\algss}
        \addplot table[x=n, y=cholesky_schur] {accuracy_results_Be1_Ae7.dat}; \addlegendentry{\algsc}
        \addplot table[x=n, y=cholesky_schur_psd] {accuracy_results_Be1_Ae7.dat}; \addlegendentry{\algscp}
    \end{axis}
\end{tikzpicture}

==> figures/accuracy_results_cond_10.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$\cond$},
    legend pos=south east,
    ymode = log,
    xmode = log,
    log base y=10,
    log base x=10,
    ymin = 5e-17, ymax = 5e0,
    xmin = 5e-1, xmax = 5e15,
    max space between ticks=30,
    cycle list name = methodlist
    ]
        \addplot table[x=cond, y=naive] {accuracy_results_cond_10.dat};
        \addlegendentry{\algnaive}
        \addplot table[x=cond, y=sqrt_schur] {accuracy_results_cond_10.dat};
        \addlegendentry{\algss}
        \addplot table[x=cond, y=cholesky_schur] {accuracy_results_cond_10.dat}; \addlegendentry{\algsc}
        \addplot table[x=cond, y=cholesky_schur_psd] {accuracy_results_cond_10.dat}; \addlegendentry{\algscp}
        \addplot table[x=cond, y=condcond] {accuracy_results_cond_10.dat};
        \addlegendentry{$u \cdot \hbox{cond}(\varphi; A, B)$}
        \legend{}
    \end{axis}
\end{tikzpicture}

==> figures/accuracy_results_cond_100.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$\cond$},
    legend pos=north west,
    ymode = log,
    xmode = log,
    log base y=10,
    log base x=10,
    ymin = 5e-17, ymax = 5e0,
    xmin = 5e-1, xmax = 5e15,
    max space between ticks=30,
    cycle list name = methodlist
    ]
        \addplot table[x=cond, y=naive] {accuracy_results_cond_Bw.dat};
        \addlegendentry{\algnaive}
        \addplot table[x=cond, y=sqrt_schur] {accuracy_results_cond_Bw.dat};
        \addlegendentry{\algss}
        \addplot table[x=cond, y=cholesky_schur] {accuracy_results_cond_Bw.dat}; \addlegendentry{\algsc}
        \addplot table[x=cond, y=cholesky_schur_psd] {accuracy_results_cond_Bw.dat}; \addlegendentry{\algscp}
        \addplot table[x=cond, y=condcond] {accuracy_results_cond_Bw.dat}; \addlegendentry{$u \cdot \hbox{cond}(\varphi; A, B)$}
    \end{axis}
\end{tikzpicture}

==> figures/accuracy_sizeAB_10-10-200.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$n$},
    legend pos=south east, 
    ymode = log,
    log base y=10,
    ymin = 5e-17, ymax = 1e-2,
    xmin = 0, xmax = 210,
    max space between ticks=30,
    cycle list name = methodlist
    ]
    \addplot table[x=n, y=naive] 
    {accuracy_sizeAB.dat};
    \addlegendentry{\algnaive}
    \addplot table[x=n, y=sqrt_schur] 
    {accuracy_sizeAB.dat}; \addlegendentry{\algss}
    \addplot table[x=n, y=cholesky_schur] 
    {accuracy_sizeAB.dat}; \addlegendentry{\algsc}
    \addplot table[x=n, y=cholesky_schur_psd] 
    {accuracy_sizeAB.dat}; \addlegendentry{\algscp}
    \addplot table[x=n, y=schur_schur] 
    {accuracy_sizeAB.dat}; \addlegendentry{\algscsc}     
    \legend{}
    \end{axis}
    \alttext{Log-scale relative forward error against matrix size n, for five algorithms with f(x) = log⁡(x). The matrices have size between 10 and 200 and are both ill conditioned, with condition number 10 to the power 8. The two Cholesky--Schur algorithms have nearly identical errors and are several order of magnitudes more accurate of the remaining algorithms. The square root--Schur algorithm is less accurate, the naive algorithm is slightly less accurate for large n, and double-Schur algorithm has the largest errors.}
\end{tikzpicture}

==> figures/accuracy_sizeA_10-10-200.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$n$},
    legend pos=south east, 
    ymode = log,
    log base y=10,
    ymin = 5e-17, ymax = 1e-2,
    xmin = 0, xmax = 210,
    max space between ticks=30,
    cycle list name = methodlist
    ]
    \addplot table[x=n, y=naive] 
    {accuracy_sizeA.dat};
    \addlegendentry{\algnaive}
    \addplot table[x=n, y=sqrt_schur] 
    {accuracy_sizeA.dat}; \addlegendentry{\algss}
    \addplot table[x=n, y=cholesky_schur] 
    {accuracy_sizeA.dat}; \addlegendentry{\algsc}
    \addplot table[x=n, y=cholesky_schur_psd] 
    {accuracy_sizeA.dat}; \addlegendentry{\algscp}
    \addplot table[x=n, y=schur_schur] 
    {accuracy_sizeA.dat}; \addlegendentry{\algscsc}     
    \end{axis}
    \alttext{Log-scale relative forward error against matrix size, for five algorithms with f(x) = log⁡(x). The matrices have size between 10 and 200. The matrix A is ill conditioned, with condition number 10 to the power 8, while B has condition number 10. The two Cholesky--Schur algorithms are the most accurate and have nearly identical errors. The square root--Schur algorithm is less accurate, while the naive and double-Schur algorithms generally have the largest errors.}
\end{tikzpicture}

==> figures/err_cond_logfunct.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$\cond$},
    legend pos=north west,
    ymode = log,
    xmode = log,
    log base y=10,
    log base x=10,
    cycle list name = methodlist
    ]
        \addplot table[x=cond, y=naive] {accuracy_results_cond10.dat};
        \addlegendentry{\algnaive}
        \addplot table[x=cond, y=sqrt_schur] {accuracy_results_cond10.dat};
        \addlegendentry{\algss}
        \addplot table[x=cond, y=cholesky_schur] {accuracy_results_cond10.dat}; \addlegendentry{\algsc}
        \addplot table[x=cond, y=cholesky_schur_pd] {accuracy_results_cond10.dat}; \addlegendentry{\algscp}
    \end{axis}
\end{tikzpicture}

==> figures/performance_plot.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$n$},
    legend pos=south east,
    ymode = log,
    log base y=10,
    ymin = 5e-5, ymax = 5e0,
    xmin = -50, xmax = 1050,
    max space between ticks=30,
    cycle list name = methodlist
    ]
        \addplot table[x=n, y=naive] {performance_results.dat};
        \addlegendentry{\algnaive}
        \addplot table[x=n, y=sqrt_schur] {performance_results.dat}; \addlegendentry{\algss}
        \addplot table[x=n, y=cholesky_schur] {performance_results.dat}; \addlegendentry{\algsc}
        \addplot table[x=n, y=cholesky_schur_psd] {performance_results.dat}; \addlegendentry{\algscp}
    \end{axis}
\end{tikzpicture}

==> figures/time.tex <==

\begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
    xlabel={$n$},
    legend pos=south east,
    ymode = log,
    log base y=10,
    ymin = 5e-5, ymax = 5e0,
    xmin = -50, xmax = 1050,
    max space between ticks=30,
    cycle list name = methodlist
    ]
        \addplot table[x=n, y=naive] {time.dat};
        \addlegendentry{\algnaive}
        \addplot table[x=n, y=sqrt_schur] {time.dat}; \addlegendentry{\algss}
        \addplot table[x=n, y=cholesky_schur] {time.dat}; \addlegendentry{\algsc}
        \addplot table[x=n, y=cholesky_schur_psd] {time.dat}; \addlegendentry{\algscp}
       \addplot table[x=n, y=schur_schur] {time.dat}; \addlegendentry{\algscsc}       
    \end{axis}
    \alttext{Log-scale execution time (in seconds) versus matrix size n, for five algorithms with f(x) = log⁡(x). The matrices have size n between 50 and 1000. The two Cholesky--Schur algorithms are the fastest and have nearly identical timings. The square root--Schur and double-Schur algorithms follow a similar trend but are somewhat slower. The naive algorithm is the slowest, taking approximately one to two orders of magnitude longer than the Cholesky--Schur algorithms.}
\end{tikzpicture}
